Towards an Efficient Shifted Cholesky QR for Applications in Model Order Reduction using pyMOR

Many model order reduction (MOR) methods rely on the computation of an orthonormal basis of a subspace onto which the large full order model is projected. Numerically, this entails the orthogonalization of a set of vectors. The nature of the MOR process imposes several requirements for the orthogonalization process. Firstly, MOR is oftentimes performed in an adaptive or iterative manner, where the quality of the reduced order model, i.e., the dimension of the reduced subspace, is decided on the fly. Therefore, it is important that the orthogonalization routine can be executed iteratively. Secondly, one possibly has to deal with high-dimensional arrays of abstract vectors that do not allow explicit access to entries, making it difficult to employ so-called `orthogonal triangularization algorithms' such as Householder QR. For these reasons, (modified) Gram-Schmidt-type algorithms are commonly used in MOR applications. These methods belong to the category of `triangular orthogonalization' algorithms that do not rely on elementwise access to the vectors and can be easily updated. Recently, algorithms like shifted Cholesky QR have gained attention. These also belong to the aforementioned category and have proven their aptitude for MOR algorithms in previous studies. A key benefit of these methods is that they are communication-avoiding, leading to vastly superior performance on memory-bandwidth-limited problems and parallel or distributed architectures. This work formulates an efficient updating scheme for Cholesky QR algorithms and proposes an improved shifting strategy for highly ill-conditioned matrices. The proposed algorithmic extensions are validated with numerical experiments on a laptop and computation server.

==> graphics/tikz/ALL_loo_over_cond.tex <==
\newcommand{\PATHA}[0]{data/1647541c-pamm_main_over_cond.csv}
\newcommand{\PATHB}[0]{data/d0a6fb85-pamm_main_over_cond.csv}

\newcommand{\addPlots}[2]
{
    \addPlotCsv{ScipyQR-#1}{#2}
    \addPlotCsv{MGS2-#1}{#2}
    \addPlotCsv{rsCholQR-#1}{#2}
    \addPlotCsv{pnCholQR(2)-#1}{#2}
    \addPlotCsv{pnCholQR(3)-#1}{#2}
    \addPlotCsv{pnCholQR(4)-#1}{#2}
    \addPlotCsv{pnCholQR(5)-#1}{#2}
}

\begin{tikzpicture}%
    \pgfplotsset
    {
        width = .49\textwidth,
        height = 5cm,
        ylabel style = {rotate=0, anchor=south, align=center, text width=5cm},
        legend cell align = left,
        minor y tick num=9,
        enlarge x limits=0.05,
        enlarge y limits=0.1,
        xmin=1e0, xmax=1e20,
        ymin=1e-16, ymax=1e-13,
        xtickten={0,5,...,20},
        ClLinePlot,
    }
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(1, 1)}, anchor=south, xshift=0.005\textwidth, yshift=4em},
        ymode=log,
        xmode=log,
        %
        ylabel={\err{LOO}},% first plot only
        legend entries = {\scipyQR,\mgs,\rsCholQR,\pnCholQR[2],\pnCholQR[3],\pnCholQR[4],\pnCholQR[5]}, % first plot only
        name = P0, xlabel={$\cond{A}$}, % all plots
        % at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{orth-loss}{\PATHA}
    \end{axis}
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(0.5, 1)}, anchor=south},
        ymode=log,
        xmode=log,
        scaled y ticks=false,
        %
        % ylabel={Runtime [s]}, legend entries = {SCIPY QR, MGS2, rsCholQR, pnCholQR$(2)$, pnCholQR$(3)$, pnCholQR$(4)$, pnCholQR$(5)$}, % first plot only
        name = P1, xlabel={$\cond{A}$}, % all plots
        at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{orth-loss}{\PATHB}
    \end{axis}
    \node[anchor=south, yshift=1em] at (P0.north) {\bfseries Server};
    \node[anchor=south, yshift=1em] at (P1.north) {\bfseries Notebook};
\end{tikzpicture}


==> graphics/tikz/ALL_rcr_over_cond.tex <==
\newcommand{\PATHA}[0]{data/1647541c-pamm_main_over_cond.csv}
\newcommand{\PATHB}[0]{data/d0a6fb85-pamm_main_over_cond.csv}

\newcommand{\addPlots}[2]
{
    \addPlotCsv{ScipyQR-#1}{#2}
    \addPlotCsv{MGS2-#1}{#2}
    \addPlotCsv{rsCholQR-#1}{#2}
    \addPlotCsv{pnCholQR(2)-#1}{#2}
    \addPlotCsv{pnCholQR(3)-#1}{#2}
    \addPlotCsv{pnCholQR(4)-#1}{#2}
    \addPlotCsv{pnCholQR(5)-#1}{#2}
}

\begin{tikzpicture}%
    \pgfplotsset
    {
        width = .49\textwidth,
        height = 5cm,
        ylabel style = {rotate=0, anchor=south, align=center, text width=5cm},
        legend cell align = left,
        minor y tick num=9,
        enlarge x limits=0.05,
        enlarge y limits=0.1,
        xmin=1e0, xmax=1e20,
        ymin=5e-17, ymax=1e-14,
        xtickten={0,5,...,20},
        ClLinePlot,
    }
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(1, 1)}, anchor=south, xshift=0.005\textwidth, yshift=4em},
        ymode=log,
        xmode=log,
        scaled y ticks=false,
        %
        % legend entries = {SCIPY QR,MGS2,\rsCholQR,\pnCholQR[2],\pnCholQR[3],\pnCholQR[4],\pnCholQR[5]}, % first plot only
        ylabel={\err{RCR}},
        % legend entries = {SCIPY QR, MGS2, rsCholQR, pnCholQR$(2)$, pnCholQR$(3)$, pnCholQR$(4)$, pnCholQR$(5)$}, % first plot only
        name = P0, xlabel={$\cond{A}$}, % all plots
        % at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{rel-chol-res}{\PATHA}
    \end{axis}
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(0.5, 1)}, anchor=south},
        ymode=log,
        xmode=log,
        %
        % ylabel={Runtime [s]}, legend entries = {SCIPY QR, MGS2, rsCholQR, pnCholQR$(2)$, pnCholQR$(3)$, pnCholQR$(4)$, pnCholQR$(5)$}, % first plot only
        name = P1, xlabel={$\cond{A}$}, % all plots
        at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{rel-chol-res}{\PATHB}
    \end{axis}
\end{tikzpicture}


==> graphics/tikz/ALL_rrr_over_cond.tex <==
\newcommand{\PATHA}[0]{data/1647541c-pamm_main_over_cond.csv}
\newcommand{\PATHB}[0]{data/d0a6fb85-pamm_main_over_cond.csv}

\newcommand{\addPlots}[2]
{
    \addPlotCsv{ScipyQR-#1}{#2}
    \addPlotCsv{MGS2-#1}{#2}
    \addPlotCsv{rsCholQR-#1}{#2}
    \addPlotCsv{pnCholQR(2)-#1}{#2}
    \addPlotCsv{pnCholQR(3)-#1}{#2}
    \addPlotCsv{pnCholQR(4)-#1}{#2}
    \addPlotCsv{pnCholQR(5)-#1}{#2}
}

\begin{tikzpicture}%
    \pgfplotsset
    {
        width = .49\textwidth,
        height = 5cm,
        ylabel style = {rotate=0, anchor=south, align=center, text width=5cm},
        legend cell align = left,
        minor y tick num=9,
        enlarge x limits=0.05,
        enlarge y limits=0.1,
        xmin=1e0, xmax=1e20,
        ymin=5e-17, ymax=2.5e-14,
        xtickten={0,5,...,20},
        ClLinePlot,
    }
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(1, 1)}, anchor=south, xshift=0.005\textwidth, yshift=4em},
        ymode=log,
        xmode=log,
        %
        % legend entries = {SCIPY QR,MGS2,\rsCholQR,\pnCholQR[2],\pnCholQR[3],\pnCholQR[4],\pnCholQR[5]}, % first plot only
        ylabel={\err{RRR}},
        % legend entries = {SCIPY QR, MGS2, rsCholQR, pnCholQR$(2)$, pnCholQR$(3)$, pnCholQR$(4)$, pnCholQR$(5)$}, % first plot only
        name = P0, xlabel={$\cond{A}$}, % all plots
        % at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{rel-rec-res}{\PATHA}
    \end{axis}
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(0.5, 1)}, anchor=south},
        ymode=log,
        xmode=log,
        scaled y ticks=false,
        %
        % ylabel={Runtime [s]}, legend entries = {SCIPY QR, MGS2, rsCholQR, pnCholQR$(2)$, pnCholQR$(3)$, pnCholQR$(4)$, pnCholQR$(5)$}, % first plot only
        name = P1, xlabel={$\cond{A}$}, % all plots
        at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{rel-rec-res}{\PATHB}
    \end{axis}
\end{tikzpicture}


==> graphics/tikz/ALL_runtime_over_cond.tex <==
\newcommand{\PATHA}[0]{data/1647541c-pamm_main_over_cond.csv}
\newcommand{\PATHB}[0]{data/d0a6fb85-pamm_main_over_cond.csv}

\newcommand{\addPlots}[2]
{
    \addPlotCsv{ScipyQR-#1}{#2}
    \addPlotCsv{MGS2-#1}{#2}
    \addPlotCsv{rsCholQR-#1}{#2}
    \addPlotCsv{pnCholQR(2)-#1}{#2}
    \addPlotCsv{pnCholQR(3)-#1}{#2}
    \addPlotCsv{pnCholQR(4)-#1}{#2}
    \addPlotCsv{pnCholQR(5)-#1}{#2}
}

\begin{tikzpicture}%
    \pgfplotsset
    {
        width = .49\textwidth,
        height = 5cm,
        ylabel style = {rotate=0, anchor=south, align=center, text width=5cm},
        legend cell align = left,
        minor y tick num=9,
        enlarge x limits=0.05,
        enlarge y limits=0.1,
        xmin=1e0, xmax=1e20,
        ymin=0, ymax=20,
        xtickten={0,5,...,20},
        ClLinePlot,
    }
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(1, 1)}, anchor=south, xshift=0.005\textwidth, yshift=4em},
        % ymode=log,
        xmode=log,
        %
        ylabel={Runtime [s]},
        legend entries = {\scipyQR,\mgs,\rsCholQR,\pnCholQR[2],\pnCholQR[3],\pnCholQR[4],\pnCholQR[5]}, % first plot only
        name = P0, xlabel={$\cond{A}$}, % all plots
        % at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{runtime}{\PATHA}
    \end{axis}
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(0.5, 1)}, anchor=south},
        % ymode=log,
        xmode=log,
        scaled y ticks=false,
        %
        % ylabel={Runtime [s]}, legend entries = {SCIPY QR, MGS2, rsCholQR, pnCholQR$(2)$, pnCholQR$(3)$, pnCholQR$(4)$, pnCholQR$(5)$}, % first plot only
        name = P1, xlabel={$\cond{A}$}, % all plots
        at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{runtime}{\PATHB}
    \end{axis}
    \node[anchor=south, yshift=1em] at (P0.north) {\bfseries Server};
    \node[anchor=south, yshift=1em] at (P1.north) {\bfseries Notebook};
\end{tikzpicture}


==> graphics/tikz/ALL_runtime_over_m.tex <==
\newcommand{\PATHA}[0]{data/1647541c-pamm_main_over_m.csv}
\newcommand{\PATHB}[0]{data/d0a6fb85-pamm_main_over_m.csv}

\newcommand{\addPlots}[2]
{
    \addPlotCsv{ScipyQR-#1}{#2}
    \addPlotCsv{MGS2-#1}{#2}
    \addPlotCsv{rsCholQR-#1}{#2}
    \addPlotCsv{pnCholQR(2)-#1}{#2}
    \addPlotCsv{pnCholQR(3)-#1}{#2}
    \addPlotCsv{pnCholQR(4)-#1}{#2}
    \addPlotCsv{pnCholQR(5)-#1}{#2}
}

\begin{tikzpicture}%
    \pgfplotsset
    {
        width = .49\textwidth,
        height = 5cm,
        ylabel style = {rotate=0, anchor=south, align=center, text width=5cm},
        legend cell align = left,
        minor y tick num=9,
        enlarge x limits=0.05,
        enlarge y limits=0.1,
        xmin=1e4, xmax=1e7,
        ymin=1e-2, ymax=1e2,
        xtickten={4,4.5,...,7},
        ClLinePlot,
    }
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(1, 1)}, anchor=south, xshift=0.005\textwidth, yshift=4em},
        ymode=log,
        xmode=log,
        %
        % legend entries = {SCIPY QR,MGS2,\rsCholQR,\pnCholQR[2],\pnCholQR[3],\pnCholQR[4],\pnCholQR[5]}, % first plot only
        ylabel={Runtime [s]}, legend entries = {SCIPY QR, MGS2, rsCholQR, pnCholQR$(2)$, pnCholQR$(3)$, pnCholQR$(4)$, pnCholQR$(5)$}, % first plot only
        name = P0, xlabel={$m$}, % all plots
        % at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{runtime}{\PATHA}
    \end{axis}
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(0.5, 1)}, anchor=south},
        ymode=log,
        xmode=log,
        scaled y ticks=false,
        %
        % ylabel={Runtime [s]}, legend entries = {SCIPY QR, MGS2, rsCholQR, pnCholQR$(2)$, pnCholQR$(3)$, pnCholQR$(4)$, pnCholQR$(5)$}, % first plot only
        name = P1, xlabel={$m$}, % all plots
        at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{runtime}{\PATHB}
    \end{axis}
    \node[anchor=south, yshift=1em] at (P0.north) {\bfseries Server};
    \node[anchor=south, yshift=1em] at (P1.north) {\bfseries Notebook};
\end{tikzpicture}


==> graphics/tikz/ALL_runtime_over_m_REL.tex <==
\newcommand{\PATHA}[0]{data/1647541c-pamm_main_over_m.csv}
\newcommand{\PATHB}[0]{data/d0a6fb85-pamm_main_over_m.csv}

\renewcommand{\addPlotCsv}[2]{
    % #2 key - e.g. 0-time-MED
    % #2 csv path
    \addplot table [y=#1, col sep=comma, empty line=jump, unbounded coords=jump, y expr=\thisrow{#1}/\thisrow{ID}] {#2};
}

\newcommand{\addPlots}[2]
{
    \addPlotCsv{ScipyQR-#1}{#2}
    \addPlotCsv{MGS2-#1}{#2}
    \addPlotCsv{rsCholQR-#1}{#2}
    \addPlotCsv{pnCholQR(2)-#1}{#2}
    \addPlotCsv{pnCholQR(3)-#1}{#2}
    \addPlotCsv{pnCholQR(4)-#1}{#2}
    \addPlotCsv{pnCholQR(5)-#1}{#2}
}

\begin{tikzpicture}%
    \pgfplotsset
    {
        width = .49\textwidth,
        height = 5cm,
        ylabel style = {rotate=0, anchor=south, align=center, text width=5cm},
        legend cell align = left,
        minor y tick num=9,
        enlarge x limits=0.05,
        enlarge y limits=0.1,
        xmin=1e4, xmax=1e7,
        ymin=0, ymax=2.2e-5,
        xtickten={4,4.5,...,7},
        ClLinePlot,
    }
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(1, 1)}, anchor=south, xshift=0.005\textwidth, yshift=4em},
        % ymode=log,
        xmode=log,
        %
        ylabel={Runtime [s] / $m$},
        % legend entries = {\textsc{SCIPY QR},\textsc{MGS2},\rsCholQR,\pnCholQR[2],\pnCholQR[3],\pnCholQR[4],\pnCholQR[5]}, % first plot only
        name = P0, xlabel={$m$}, % all plots
        % at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{runtime}{\PATHA}
    \end{axis}
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(0.5, 1)}, anchor=south},
        % ymode=log,
        xmode=log,
        scaled y ticks=false,
        %
        % ylabel={Runtime [s]}, legend entries = {SCIPY QR, MGS2, rsCholQR, pnCholQR$(2)$, pnCholQR$(3)$, pnCholQR$(4)$, pnCholQR$(5)$}, % first plot only
        name = P1, xlabel={$m$}, % all plots
        at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{runtime}{\PATHB}
    \end{axis}
    % \node[anchor=south, yshift=1em] at (P0.north) {\bfseries Server};
    % \node[anchor=south, yshift=1em] at (P1.north) {\bfseries Notebook};
\end{tikzpicture}


==> graphics/tikz/ALL_runtime_over_n.tex <==
\newcommand{\PATHA}[0]{data/1647541c-pamm_main_over_n.csv}
\newcommand{\PATHB}[0]{data/d0a6fb85-pamm_main_over_n.csv}

\newcommand{\addPlots}[2]
{
    \addPlotCsv{ScipyQR-#1}{#2}
    \addPlotCsv{MGS2-#1}{#2}
    \addPlotCsv{rsCholQR-#1}{#2}
    \addPlotCsv{pnCholQR(2)-#1}{#2}
    \addPlotCsv{pnCholQR(3)-#1}{#2}
    \addPlotCsv{pnCholQR(4)-#1}{#2}
    \addPlotCsv{pnCholQR(5)-#1}{#2}
}

\begin{tikzpicture}%
    \pgfplotsset
    {
        width = .49\textwidth,
        height = 5cm,
        ylabel style = {rotate=0, anchor=south, align=center, text width=5cm},
        legend cell align = left,
        minor y tick num=9,
        enlarge x limits=0.05,
        enlarge y limits=0.1,
        xmin=50, xmax=500,
        ymin=0, ymax=30,
        ClLinePlot,
    }
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(1, 1)}, anchor=south, xshift=0.005\textwidth, yshift=1em},
        % ymode=log,
        % xmode=log,
        %
        % legend entries = {SCIPY QR,MGS2,\rsCholQR,\pnCholQR[2],\pnCholQR[3],\pnCholQR[4],\pnCholQR[5]}, % first plot only
        % legend entries = {SCIPY QR, MGS2, rsCholQR, pnCholQR$(2)$, pnCholQR$(3)$, pnCholQR$(4)$, pnCholQR$(5)$}, 
        ylabel={Runtime [s]}, % first plot only
        name = P0, xlabel={$n$}, % all plots
        % at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{runtime}{\PATHA}
    \end{axis}
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(0.5, 1)}, anchor=south},
        % ymode=log,
        % xmode=log,
        scaled y ticks=false,
        %
        % ylabel={Runtime [s]}, legend entries = {SCIPY QR, MGS2, rsCholQR, pnCholQR$(2)$, pnCholQR$(3)$, pnCholQR$(4)$, pnCholQR$(5)$}, % first plot only
        name = P1, xlabel={$n$}, % all plots
        at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{runtime}{\PATHB}
    \end{axis}
\end{tikzpicture}


==> graphics/tikz/ALL_runtime_over_va_hcond.tex <==
\newcommand{\PATHA}[0]{data/16-47-pamm_main_over_va_hcond.csv}
\newcommand{\PATHB}[0]{data/d0-e8-pamm_main_over_va_hcond.csv}

\begin{tikzpicture}%
    \pgfplotsset{
        width = .95\textwidth,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        ybar=2*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={numpy, numpy-list, ngsolve-list, fenics-list},
        xtick={numpy, numpy-list, ngsolve-list, fenics-list},
        xticklabels={\texttt{Numpy-},\texttt{Numpy-},\texttt{NGSolve-}, \texttt{FEniCS-}},
        ytick={0,25,50,75,100,125}, ymin=0, ymax=132,
        ylabel style = {rotate=0, anchor=south, align=center, text width=2cm},
        scaled y ticks = false,
        enlarge x limits=0.2,
        % minor tick num=9,
        legend columns = 4,
        legend style = {at={(0.5, 1)}, anchor=south, yshift=1em},
        legend cell align = left,
        ClBarPlot,
        every node near coord/.append style={rotate=45, anchor=south west, xshift=-4pt, execute at begin node={\scriptsize$\times$}, /pgf/number format/.cd, fixed, precision=2},
        point meta=explicit, nodes near coords, nodes near coords align={vertical}, every node near coord/.append style={ /pgf/number format/.cd, fixed, precision=2 },
    }
    \begin{axis}
        [
            name=P0,
            bar width=1em,
            ylabel = {Server Runtime [s]},
            xticklabel=\empty,
            % legend entries = {\scipyQR,\mgs,\rsCholQR,\pnCholQR[2],\pnCholQR[3],\pnCholQR[4],\pnCholQR[5]}, % first plot only
        ]
        \foreach \func in {ScipyQR,MGS2,rsCholQR,pnCholQR(2),pnCholQR(3),pnCholQR(4),pnCholQR(5)}
        {
            \addplot table [y=\func-runtime, meta=\func-rel-runtime, col sep=comma, empty line=jump] {\PATHA};
        }
    \end{axis}
    %
    \begin{axis}
        [
            name=P1,
            at={(P0.south)}, yshift=-0.01\textwidth, anchor=north,
            bar width=1em,
            ylabel = {Notebook Runtime [s]},
            xticklabel style={name=xtick\ticknum},
        ]
        \foreach \func in {ScipyQR,MGS2,rsCholQR,pnCholQR(2),pnCholQR(3),pnCholQR(4),pnCholQR(5)}
        {
            \addplot table [y=\func-runtime, meta=\func-rel-runtime, col sep=comma, empty line=jump] {\PATHB};
        }
    \end{axis}
    %
    \path (xtick0.north) -- (xtick1.north) coordinate[midway] (V);
    \node[anchor=north, shift={(0,-.25em)}] at (xtick0.south) {\texttt{VectorArray}};
    \node[anchor=north, shift={(0,-.25em)}] (LVA) at (xtick2.south) {\texttt{ListVectorArray}};
    \draw  (V |- xtick0.north) -- (V |- LVA.south);
    % \draw [red,opacity=1, line width=1em](xtick0.base) -- (xtick2.base);
\end{tikzpicture}

==> graphics/tikz/ALL_runtime_over_va_lcond.tex <==
\newcommand{\PATHA}[0]{data/16-47-pamm_main_over_va_lcond.csv}
\newcommand{\PATHB}[0]{data/d0-e8-pamm_main_over_va_lcond.csv}

\begin{tikzpicture}%
    \pgfplotsset{
        width = .95\textwidth,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        ybar=2*\pgflinewidth,
        ymajorgrids = true,
        symbolic x coords={numpy, numpy-list, ngsolve-list, fenics-list},
        xtick={numpy, numpy-list, ngsolve-list, fenics-list},
        xticklabels={\texttt{Numpy-},\texttt{Numpy-},\texttt{NGSolve-}, \texttt{FEniCS-}},
        ytick={0,25,50,75,100,125}, ymin=0, ymax=105,
        ylabel style = {rotate=0, anchor=south, align=center, text width=2cm},
        scaled y ticks = false,
        enlarge x limits=0.2,
        % minor tick num=9,
        legend columns = 4,
        legend style = {at={(0.5, 1)}, anchor=south, yshift=1em},
        legend cell align = left,
        ClBarPlot,
        every node near coord/.append style={rotate=45, anchor=south west, xshift=-4pt, execute at begin node={\scriptsize$\times$}, /pgf/number format/.cd, fixed, precision=2},
        point meta=explicit, nodes near coords, nodes near coords align={vertical}, every node near coord/.append style={ /pgf/number format/.cd, fixed, precision=2 },
    }
    \begin{axis}
        [
            name=P0,
            bar width=1em,
            ylabel = {Server Runtime [s]},
            xticklabel=\empty,
            legend entries = {\scipyQR,\mgs,\rsCholQR,\pnCholQR[2],\pnCholQR[3],\pnCholQR[4],\pnCholQR[5]}, % first plot only
        ]
        \foreach \func in {ScipyQR,MGS2,rsCholQR,pnCholQR(2),pnCholQR(3),pnCholQR(4),pnCholQR(5)}
        {
            \addplot table [y=\func-runtime, meta=\func-rel-runtime, col sep=comma, empty line=jump] {\PATHA};
        }
    \end{axis}
    %
    \begin{axis}
        [
            name=P1,
            at={(P0.south)}, yshift=-0.01\textwidth, anchor=north,
            bar width=1em,
            ylabel = {Notebook Runtime [s]},
            xticklabel style={name=xtick\ticknum},
        ]
        \foreach \func in {ScipyQR,MGS2,rsCholQR,pnCholQR(2),pnCholQR(3),pnCholQR(4),pnCholQR(5)}
        {
            \addplot table [y=\func-runtime, meta=\func-rel-runtime, col sep=comma, empty line=jump] {\PATHB};
        }
    \end{axis}
    %
    \path (xtick0.north) -- (xtick1.north) coordinate[midway] (V);
    \node[anchor=north, shift={(0,-.25em)}] at (xtick0.south) {\texttt{VectorArray}};
    \node[anchor=north, shift={(0,-.25em)}] (LVA) at (xtick2.south) {\texttt{ListVectorArray}};
    \draw  (V |- xtick0.north) -- (V |- LVA.south);
    % \draw [red,opacity=1, line width=1em](xtick0.base) -- (xtick2.base);
\end{tikzpicture}

==> graphics/tikz/CHOLQR_loo_over_cond.tex <==
\newcommand{\PATHA}[0]{data/1647541c-pamm_chol_qr_over_cond.csv}
\newcommand{\PATHB}[0]{data/d0a6fb85-pamm_chol_qr_over_cond.csv}

\newcommand{\addPlots}[2]
{
    \addPlotCsv{CholQR-#1}{#2}
    \addPlotCsv{CholQR2-#1}{#2}
    \addPlotCsv{sCholQR-#1}{#2}
    \addPlotCsv{isCholQR-#1}{#2}
    \addPlotCsv{rsCholQR-#1}{#2}
}

\begin{tikzpicture}%
    \pgfplotsset
    {
        width = .49\textwidth,
        height = 5cm,
        yticklabel style={anchor=east, text width=\tickwidth, align=right},
        ylabel style = {rotate=0, anchor=south, align=center, text width=5cm},
        legend cell align = left,
        minor y tick num=9,
        enlarge x limits=0.05,
        enlarge y limits=0.1,
        xmin=1e0, xmax=1e20,
        ymin=3e-17, ymax=5e-13,
        xtickten={0,5,...,20},
        scaled ticks=false,
        ClCholQR,
    }
    %
    \begin{axis}
    [
        legend columns = 5,
        legend style = {at={(1, 1)}, anchor=south, xshift=0.005\textwidth, yshift=4em},
        ymode=log,
        xmode=log,
        %
        ylabel={\err{LOO}}, % first plot only
        % legend entries = {CholQR, CholQR2, sCholQR3, iter-sCholQR, rsCholQR}, % first plot only
        name = P0, xlabel={$\cond{A}$}, % all plots
        % at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{orth-loss}{\PATHA}
        \addplot [red,dashed,domain=10^(-1):10^21,samples=2]{3.16*10^(-13)};
        % \addplot [blue,dotted,thick] coordinates {(10^10.479558148124598,10^-18) (10^10.479558148124598,10^-11)};
    \end{axis}
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(0.5, 1)}, anchor=south},
        ymode=log,
        xmode=log,
        scaled y ticks=false,
        %
        % ylabel={Runtime [s]}, % first plot only
        % legend entries = {CholQR, CholQR2, sCholQR3, iter-sCholQR, rsCholQR}, % first plot only
        name = P1, xlabel={$\cond{A}$}, % all plots
        at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{orth-loss}{\PATHB}
        \addplot [red,dashed,domain=10^(-1):10^21,samples=2]{3.16*10^-13};
        % \addplot [blue,dotted,thick] coordinates {(10^10.479558148124598,10^-18) (10^10.479558148124598,10^-11)};
    \end{axis}
\end{tikzpicture}


==> graphics/tikz/CHOLQR_runtime_over_cond.tex <==
\newcommand{\PATHA}[0]{data/1647541c-pamm_chol_qr_over_cond.csv}
\newcommand{\PATHB}[0]{data/d0a6fb85-pamm_chol_qr_over_cond.csv}

\newcommand{\addPlots}[2]
{
    \addPlotCsv{CholQR-#1}{#2}
    \addPlotCsv{CholQR2-#1}{#2}
    \addPlotCsv{sCholQR-#1}{#2}
    \addPlotCsv{isCholQR-#1}{#2}
    \addPlotCsv{rsCholQR-#1}{#2}
}

\begin{tikzpicture}%
    \pgfplotsset
    {
        width = .49\textwidth,
        height = 5cm,
        yticklabel style={anchor=east, text width=\tickwidth, align=right},
        ylabel style = {rotate=0, anchor=south, align=center, text width=5cm},
        legend cell align = left,
        minor y tick num=9,
        enlarge x limits=0.05,
        enlarge y limits=0.1,
        xmin=1e0, xmax=1e20,
        ymin=0, ymax=1.8e-3,
        xtickten={0,5,...,20},
        ClCholQR,
    }
    %
    \begin{axis}
    [
        legend columns = 5,
        legend style = {at={(1, 1)}, anchor=south, xshift=0.005\textwidth, yshift=4em},
        % ymode=log,
        xmode=log,
        %
        ylabel={Runtime [s]}, % first plot only
        legend entries = {\cholQR,\cholQRtwo,\sCholQR,\isCholQR,\rsCholQR}, % first plot only
        name = P0, xlabel={$\cond{A}$}, % all plots
        % at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{runtime}{\PATHA}
    \end{axis}
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(0.5, 1)}, anchor=south},
        % ymode=log,
        xmode=log,
        scaled y ticks=false,
        %
        % ylabel={Runtime [s]}, legend entries = {SCIPY QR, MGS2, rsCholQR, pnCholQR$(2)$, pnCholQR$(3)$, pnCholQR$(4)$, pnCholQR$(5)$}, % first plot only
        % legend entries = {CholQR, CholQR2, sCholQR3, iter-sCholQR, rsCholQR}, % first plot only
        name = P1, xlabel={$\cond{A}$}, % all plots
        at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{runtime}{\PATHB}
    \end{axis}
    \node[anchor=south, yshift=1em] at (P0.north) {\bfseries Server};
    \node[anchor=south, yshift=1em] at (P1.north) {\bfseries Notebook};
\end{tikzpicture}


==> graphics/tikz/RED_runtime_over_many_n.tex <==
\newcommand{\PATHA}[0]{data/1647541c-pamm_main_over_many_n.csv}

\newcommand{\addPlots}[2]
{
    \addPlotCsv{ScipyQR-#1}{#2}
    \pgfplotsset{cycle list shift=1}
    \addPlotCsv{rsCholQR-#1}{#2}
    \addPlotCsv{pnCholQR(2)-#1}{#2}
    \addPlotCsv{pnCholQR(3)-#1}{#2}
    \addPlotCsv{pnCholQR(4)-#1}{#2}
    \addPlotCsv{pnCholQR(5)-#1}{#2}
}
\pgfkeys{/pgf/number format/1000 sep={\,}}
\begin{tikzpicture}%
    \pgfplotsset
    {
        width = .95\textwidth,
        height = 6cm,
        yticklabel style={anchor=east, text width=\tickwidth, align=right},
        ylabel style = {rotate=0, anchor=south, align=center, text width=5cm},
        legend cell align = left,
        minor y tick num=9,
        enlarge x limits=0.05,
        enlarge y limits=0.1,
        xmin=500, xmax=10000,
        xtick = {1000,2000,...,10000},
        scaled ticks=false,
        % ymin=0, ymax=30,
        ClLinePlot,
    }
    %
    \begin{axis}
    [
        legend columns = 4,
        legend style = {at={(0.5, 1)}, anchor=south, xshift=0.005\textwidth, yshift=1em},
        % ymode=log,
        % xmode=log,
        %
        legend entries = {\scipyQR,\rsCholQR,\pnCholQR[2],\pnCholQR[3],\pnCholQR[4],\pnCholQR[5]}, % first plot only
        ylabel={Runtime [s]}, % first plot only
        name = P0, % all plots
        % at={(P0.east)}, anchor=west, xshift=0.01\textwidth, yticklabel=\empty,% last plot only
    ]
        \addPlots{runtime}{\PATHA}
    \end{axis}
\end{tikzpicture}

